Synthesis of Provably Correct Autonomy Protocols for Shared Control

We synthesize shared control protocols subject to probabilistic temporal logic specifications. More specifically, we develop a framework in which a human and an autonomy protocol can issue commands to carry out a certain task. We blend these commands into a joint input to a robot. We model the interaction between the human and the robot as a Markov decision process (MDP) that represents the shared control scenario. Using inverse reinforcement learning, we obtain an abstraction of the human's behavior and decisions. We use randomized strategies to account for randomness in human's decisions, caused by factors such as complexity of the task specifications or imperfect interfaces. We design the autonomy protocol to ensure that the resulting robot behavior satisfies given safety and performance specifications in probabilistic temporal logic. Additionally, the resulting strategies generate behavior as similar to the behavior induced by the human's commands as possible. We solve the underlying problem efficiently using quasiconvex programming. Case studies involving autonomous wheelchair navigation and unmanned aerial vehicle mission planning showcase the applicability of our approach.

==> data_flowchart1.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=1.8cm]
\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=2cm, minimum height=1.1cm, inner sep=5pt]			

\node[inner, very thick] (learning) {Process data via MEIRL};

\node[inner, right=1.6cm of learning, very thick, text width=2.5cm] (synthesis) {Shared control synthesis};

\node[inner, below=1.6cm of synthesis, very thick] (simulation) {Simulation environment};

\node[inner, right=1.6cm of synthesis, very thick] (blending) {Blending function};

%
%
%\draw[thick,-latex'] (learning.east) -| node[above, near start] {human strategy} (synthesis);

\draw[thick,-latex'] (learning) -- node[below, text centered, text width=1.2cm] {human strategy} (synthesis);
\draw[thick,-latex'] (synthesis) -- node[auto, text width=1.2cm, text centered] {autonomous strategy} (simulation);
\draw[thick,-latex'] (blending) -- (synthesis);
\draw[thick,-latex'] (blending) |- (simulation);
\draw[thick,-latex'] (simulation) -| node[above, near start, text width=1.2cm, text centered] {sample data} (learning);

%
%
%\draw[thick,-latex'] (autonomy.east)  -|  node[below, near start] (autonomyBlending) {command} (learning);
%
%\draw (learning) edge[-latex', thick] node[below, text width=2.8cm] {blended command} (execution);
%
%\draw[thick,-latex'] (execution.north) -- +(0,2.1) -| node [below, near start] {} coordinate (l1) (learning.north);
%
%\draw[thick,-latex'] (execution.south) -- +(0,-2.1) -| node [below, near start]  {} coordinate (l2) (autonomy.south);
%
\node (box) [draw=white, fit = (current bounding box), inner sep=0.2cm] {};
\end{tikzpicture}


==> example_mdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2.5cm of s0] {$s_1$};
    \node [nodestyle, accepting] (s2) [on grid, right=2.5cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2.5cm of s2] {$s_4$};
    
    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=.7cm of s0] {};
    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=.7cm of s1] {};
    \node [circle, draw, scale=0.5, fill=black] (s1b) [above=0.8cm of s1a] {};

    
    \draw [thick] (s0) -- node[above] {$a$} (s0a);
    \draw [thick] (s0) -- node[above] {$b$} (s0b);
    \draw [thick] (s1) -- node[above] {$c$} (s1a);
    \draw [thick] (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0a) -- node [auto] {\scriptsize$0.6$} (s1);
    \draw[->] (s0a) -- node [right, near end] {\scriptsize$0.4$} (s3);
    \draw[->] (s0b) -- node [auto] {\scriptsize$0.4$} (s1);
    \draw[->] (s0b) -- node [auto] {\scriptsize$0.6$} (s3);
    
    \draw[->] (s1a) -- node [auto] {\scriptsize$0.6$} (s2);
    \draw[->] (s1a) -- node [right, near end] {\scriptsize$0.4$} (s4);
    \draw[->] (s1b) -- node [auto] {\scriptsize$0.4$} (s2);
    \draw[->] (s1b) -- node [auto] {\scriptsize$0.6$} (s4);
    
    \draw(s4) edge[loop above] node [above] {\scriptsize$1$} (s4);
    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s2) edge[loop above] node [above] {\scriptsize$1$} (s2);    
    
   \end{tikzpicture}


==> induced_dtmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle, accepting] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2.5cm of s2] {$s_4$};
    
%    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=.7cm of s0] {};
%    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=.7cm of s1] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1b) [above=0.8cm of s1a] {};

    
%    \draw [thick] (s0) -- node[above] {$a$} (s0a);
%    \draw [thick] (s0) -- node[above] {$b$} (s0b);
%    \draw [thick] (s1) -- node[above] {$c$} (s1a);
%    \draw [thick] (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0) -- node [auto] {\scriptsize$0.6$} (s1);
    \draw[->] (s0) -- node [right, near end] {\scriptsize$0.4$} (s3);
%    \draw[->] (s0b) -- node [auto] {\scriptsize$0.4$} (s1);
%    \draw[->] (s0b) -- node [auto] {\scriptsize$0.6$} (s3);
    
    \draw[->] (s1) -- node [auto] {\scriptsize$0.5$} (s2);
    \draw[->] (s1) -- node [right, near end] {\scriptsize$0.5$} (s4);
%    \draw[->] (s1b) -- node [auto] {\scriptsize$0.4$} (s2);
%    \draw[->] (s1b) -- node [auto] {\scriptsize$0.6$} (s4);
    
    \draw(s4) edge[loop above] node [above] {\scriptsize$1$} (s4);
    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s2) edge[loop above] node [above] {\scriptsize$1$} (s2);    
    
   \end{tikzpicture}


==> induced_dtmc1.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle, accepting] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle] (s3) [on grid, above=2.5cm of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, above=2.5cm of s2] {$s_4$};
    
%    \node [circle, draw, scale=0.5, fill=black] (s0a) [right=.7cm of s0] {};
%    \node [circle, draw, scale=0.5, fill=black] (s0b) [above=0.8cm of s0a] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1a) [right=.7cm of s1] {};
%    \node [circle, draw, scale=0.5, fill=black] (s1b) [above=0.8cm of s1a] {};

    
%    \draw [thick] (s0) -- node[above] {$a$} (s0a);
%    \draw [thick] (s0) -- node[above] {$b$} (s0b);
%    \draw [thick] (s1) -- node[above] {$c$} (s1a);
%    \draw [thick] (s1) -- node[above] {$d$} (s1b);
    
    \draw[->] (s0) -- node [auto] {\scriptsize$0.5$} (s1);
    \draw[->] (s0) -- node [right, near end] {\scriptsize$0.5$} (s3);
%    \draw[->] (s0b) -- node [auto] {\scriptsize$0.4$} (s1);
%    \draw[->] (s0b) -- node [auto] {\scriptsize$0.6$} (s3);
    
    \draw[->] (s1) -- node [auto] {\scriptsize$0.5$} (s2);
    \draw[->] (s1) -- node [right, near end] {\scriptsize$0.5$} (s4);
%    \draw[->] (s1b) -- node [auto] {\scriptsize$0.4$} (s2);
%    \draw[->] (s1b) -- node [auto] {\scriptsize$0.6$} (s4);
    
    \draw(s4) edge[loop above] node [above] {\scriptsize$1$} (s4);
    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s2) edge[loop above] node [above] {\scriptsize$1$} (s2);    
    
   \end{tikzpicture}


==> setting_rough.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=1.8cm]
\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=1.5cm, minimum height=1.1cm, inner sep=5pt]			
%inner nodes
\node[inner, very thick, text width=1.5cm] (human) {Human\\ Strategy};

%\node[inner, below=3cm of human, very thick] (autonomy) {Compute strategy $\sigma_{a}$ for $\blendFunc,\sigma_h$, and $\varphi_1,\ldots,\varphi_n$};

\node[inner, below=2cm of human, very thick, text width=1.5cm] (autonomy) {Autonomy\\ Strategy};


%\node[inner, right=2cm of human,yshift=-2.5cm, gray] (check) {Compute blending function $a\in[0,1]$ for $\varphi_1,\ldots,\varphi_n$};

\node[inner, right=1.4cm of human,yshift=-1.5cm, very thick, text width=1.5cm] (blending) {Blended\\ Strategy};

%\node[inner, below=2.5cm of autonomy, gray] (newBlending1) {Compute suitable blending function $g_a$ and strategy $\sched_a$};

%\node[inner, right=1cm of blending, yshift=2cm, text width=2cm, dashed] (shield) {Shield};

\node[inner, right=3cm of blending, very thick, text width=1.5cm] (execution) {Robot\\ execution};

%boxes
%\node (box) [draw, dashed, fit = (human) (autonomy) (execution), inner sep=0.5cm] {};
%\node (generalBlending) [draw, dashed, fit = (newBlending1) (newBlending2), inner sep=0.5cm, label={[label distance=-0.6cm,xshift=6cm]100:{\textbf{\color{gray}{Generalized blending}\color{black}}}}] {};

\draw[thick,-latex'] (human.east) -| node[above, near start] {command} (blending);

%\draw (human.south) edge[-latex', thick] node[auto] {command} (autonomy);

\draw[thick,-latex'] (autonomy.east)  -|  node[below, near start] (autonomyBlending) {command} (blending);

%\draw (check) edge[-latex', thick, gray] node[auto] {$a\colon S\rightarrow[0,1]$} (blending);

%\draw (check) edge[-latex', thick, gray] node[auto] {not possible} (nlblending);

\draw (blending) edge[-latex', thick] node[below, text width=2.8cm] {blended command} (execution);



%\draw (blending) edge[-latex', thick, dashed] node[right=0.5cm, text width=2cm, near start] {Strategy $\sched_{ah}$} (shield.west);

%\draw (shield.east) edge[-latex', thick, dashed] node[auto, text width=2cm] {} (execution);

%\node (autonomyBox) [draw, dashed, fit = (autonomy) (autonomyBlending), inner sep=0.4cm, label={[label distance=-0.5cm,xshift=3.3cm]100:{\textbf{Autonomy protocol}}}] {};




%\draw (autonomy) edge[-latex', thick, gray] node[right, gray] {Infeasible} (newBlending1);

%\draw (newBlending1) edge[-latex', thick, gray] node[below, text width=3cm] {Strategy $\sched_a$, blending function $a'$} (newBlending2);

%\draw[thick,-latex',gray] (newBlending2.east)  -|  node[below, near start, gray] {Strategy $\sched_{ah}$} (execution);


%\draw[thick,-latex'] (execution.north) -- +(0,2.1) -| node [below, near start] {} coordinate (l1) (human.north);
%
%\draw[thick,-latex'] (execution.south) -- +(0,-2.1) -| node [below, near start]  {} coordinate (l2) (autonomy.south);
%
%\draw[thick,-latex'] (execution.south) -- +(4,-2.1) -| node [below, near start]  {} coordinate (l2) (autonomy.south);
%\draw[thick,-latex'] (execution.south) -- +(4,2.1) -| node [below, near start]  {} coordinate (l2) (autonomy.south);

%\draw [dashed, inner sep=.4cm] (current bounding box.south west) rectangle (current bounding box.north east);
%

\node (box) [draw, dashed, fit = (current bounding box), inner sep=0.2cm] {};


%%inputs
\node (input1) [outer,above=2.6cm of blending,xshift=5cm] {Blending function $\blendFunc$};
\node (input2) [outer,left=.5cm of input1] {Formal model $\mdp$};
\node (input3) [outer,left=3.5cm of input1, text width = 2.2 cm] {Specifications $\varphi_1,\varphi_2,\ldots,\varphi_n$};
\node (input4) [outer,left=6.2cm of input1] {Human\\ strategy};

%\node (input4) [outer,left=7cm of input1] {};


%			
%%arrows
%\draw[-latex', thick] (safety.south)--(safety|-box.north);
%\draw[-latex', thick]  (objective.south)--(objective|-box.north);
%\draw[-latex', thick] (input1.south)--(input1|-box.north);
%\draw[-latex', thick] (input2.south)--(input2|-box.north);
%\draw[-latex', thick] (input3.south)--(input3|-box.north);
%\draw[-latex', thick] (input4.south)--(input4|-box.north);





\end{tikzpicture}

%
%
%\begin{tikzpicture}
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3cm, minimum height=1.1cm, inner sep=5pt]			
%%inner nodes
%\node[inner, very thick] (human) {Human model};
%
%\node[inner, below=3cm of human, very thick] (autonomy) {Compute strategy $\sigma_{a}$ for $\blendFunc,\sigma_h$, and $\varphi_1,\ldots,\varphi_n$};
%
%%\node[inner, right=2cm of human,yshift=-2.5cm, gray] (check) {Compute blending function $a\in[0,1]$ for $\varphi_1,\ldots,\varphi_n$};
%
%\node[inner, right=2cm of human,yshift=-2cm, very thick] (blending) {Linear blending according to $\blendFunc$};
%
%\node[inner, below=2.5cm of autonomy, gray] (newBlending1) {Compute suitable blending function $g_a$ and strategy $\sched_a$};
%
%\node[inner, right=4cm of newBlending1, gray] (newBlending2) {Linear blending according to $g_a$};
%
%
%\node[inner, right=3.5cm of blending, very thick] (execution) {Robot execution according to $\sched_{ah}$};
%
%%boxes
%\node (box) [draw, dashed, fit = (human) (autonomy) (execution) (newBlending1), inner sep=0.9cm, label={[label distance=-0.6cm,xshift=8cm]100:{\textbf{Shared autonomy protocol}}}] {};
%\node (generalBlending) [draw, dashed, fit = (newBlending1) (newBlending2), inner sep=0.5cm, label={[label distance=-0.6cm,xshift=6cm]100:{\textbf{\color{gray}{Generalized blending}\color{black}}}}] {};
%\node (autonomyBox) [draw, dashed, fit = (autonomy) (newBlending1) (newBlending2), inner sep=0.7cm, label={[label distance=-0.6cm,xshift=6.4cm]100:{\textbf{Autonomy protocol}}}] {};
%
%
%%%inputs
%\node (input1) [outer,above=1cm of box,xshift=1cm] {Human model};
%\node (input2) [outer,left=1cm of input1] {Robot behavior MDP $\mdp_r$};
%\node (input3) [outer,left=4cm of input1] {Specifications $\varphi_1,\ldots,\varphi_n$};
%\node (input4) [outer,left=7cm of input1] {Blending function $\blendFunc$};
%
%
%%			
%%%arrows
%%\draw[-latex', thick] (safety.south)--(safety|-box.north);
%%\draw[-latex', thick]  (objective.south)--(objective|-box.north);
%\draw[-latex', thick] (input1.south)--(input1|-box.north);
%\draw[-latex', thick] (input2.south)--(input2|-box.north);
%\draw[-latex', thick] (input3.south)--(input3|-box.north);
%\draw[-latex', thick] (input4.south)--(input4|-box.north);
%
%\draw[thick,-latex'] (human.east) -| node[above, near start] {Strategy $\sched_h$} (blending);
%
%\draw (human.south) edge[-latex', thick] node[auto] {Strategy $\sched_h$} (autonomy);
%
%\draw[thick,-latex'] (autonomy.east)  -|  node[below, near start] (autonomyBlending){Strategy $\sched_a$} (blending);
%
%%\draw (check) edge[-latex', thick, gray] node[auto] {$a\colon S\rightarrow[0,1]$} (blending);
%
%%\draw (check) edge[-latex', thick, gray] node[auto] {not possible} (nlblending);
%
%\draw (blending) edge[-latex', thick] node[below, text width=2cm] {Strategy $\sched_{ah}$} (execution);
%
%\draw (autonomy) edge[-latex', thick, gray] node[right, gray] {Infeasible} (newBlending1);
%
%\draw (newBlending1) edge[-latex', thick, gray] node[below, text width=3cm] {Strategy $\sched_a$, blending function $a'$} (newBlending2);
%
%\draw[thick,-latex',gray] (newBlending2.east)  -|  node[below, near start, gray] {Strategy $\sched_{ah}$} (execution);
%
%
%%\draw[thick,-latex'] (execution.north) -- +(0,3.5) -| node[below, near start] {} (human.north);
%
%%\draw[thick,-latex'] (execution.south) -- +(0,-2.3) -| node[below, near start] {} (autonomy.south);
%
%\end{tikzpicture}
%
%\tikzexternalenable

==> wheelchair_full.tex <==
\begin{tikzpicture}[scale=\gridScale]
  \mygrid{5}
  \fillGridAt{4}{4}{\includegraphics[scale=0.045]{door}}
  \fillGridAt{0}{0}{\includegraphics[scale=\robotScale]{wheelchair}}
  \fillGridAt{3}{1}{\includegraphics[scale=0.05]{irobot}}
  \draw[blue,->,thick] (4.1,1.5) -- node [auto] {\scriptsize$0.4$} (4.9,1.5);
  \draw[blue,->,thick] (3.5,1.1) -- node [right=-1.3pt] {\scriptsize$0.2$} (3.5,0.3);
  \draw[blue,->,thick] (2.8,1.5) -- node [auto] {\scriptsize$0.2$} (2.1,1.5);
  \draw[blue,->,thick] (3.5,2) -- node [left=-1.3pt] {\scriptsize$0.2$} (3.5,2.8);
  \draw[red,->,very thick] (0.5,0.8) |- +(3.7,3.7);
  \draw[red,->,dashed,very thick] (0.8,0.5) -| +(0.7,2) -| +(1.7,3) -| +(3.7,3.7);
\end{tikzpicture}		


==> wheelchair_human.tex <==
\begin{tikzpicture}[scale=\gridScale]
  \mygrid{5}
  \fillGridAt{4}{4}{\includegraphics[scale=0.045]{door}}
  \fillGridAt{0}{0}{\includegraphics[scale=\robotScale]{wheelchair}}
  \draw[red,->,very thick] (0.8,0.5) -| +(3.7,3.7);
\end{tikzpicture}

